Post-Processing with Projection and Rescaling Algorithms for Semidefinite Programming

We propose the algorithm that solves the symmetric cone programs (SCPs) by iteratively calling the projection and rescaling methods the algorithms for solving exceptional cases of SCP. Although our algorithm can solve SCPs by itself, we propose it intending to use it as a post-processing step for interior point methods since it can solve the problems more efficiently by using an approximate optimal (interior feasible) solution. We also conduct numerical experiments to see the numerical performance of the proposed algorithm when used as a post-processing step of the solvers implementing interior point methods, using several instances where the symmetric cone is given by a direct product of positive semidefinite cones. Numerical results show that our algorithm can obtain approximate optimal solutions more accurately than the solvers. When at least one of the primal and dual problems did not have an interior feasible solution, the performance of our algorithm was slightly reduced in terms of optimality. However, our algorithm stably returned more accurate solutions than the solvers when the primal and dual problems had interior feasible solutions.

==> (inline-0) <==
\begin{tabular}{ccccccccccc} \toprule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	&Problem status	&Solution status \\	\midrule
arch0   &1.55e-05   &1.15e-06   &5.77e-13   &0.00e+00   &-5.08e-09   &4.80e-07   &3.03e-01   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
arch2   &8.99e-06   &7.04e-07   &4.11e-13   &0.00e+00   &-4.05e-09   &3.31e-07   &2.84e-01   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
arch4   &6.34e-06   &5.36e-07   &2.69e-08   &0.00e+00   &-3.29e-09   &3.31e-07   &2.84e-01   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
arch8   &2.65e-06   &2.37e-07   &5.13e-12   &0.00e+00   &-1.60e-09   &2.32e-07   &3.38e-01   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
control1   &2.12e-08   &0.00e+00   &2.62e-10   &0.00e+00   &-1.36e-09   &2.06e-08   &1.26e-02   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
control2   &1.19e-07   &0.00e+00   &4.57e-10   &0.00e+00   &-3.89e-09   &1.65e-07   &3.00e-02   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
control3   &7.90e-08   &0.00e+00   &1.64e-09   &0.00e+00   &-2.30e-09   &1.37e-07   &7.52e-02   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
control4   &1.22e-07   &0.00e+00   &3.20e-09   &0.00e+00   &-6.64e-10   &1.93e-07   &1.84e-01   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
control5   &1.77e-07   &0.00e+00   &3.04e-09   &0.00e+00   &-4.50e-09   &4.07e-07   &3.79e-01   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
control6   &1.74e-06   &0.00e+00   &1.10e-08   &0.00e+00   &-6.06e-10   &1.30e-07   &7.06e-01   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
control7   &1.91e-07   &0.00e+00   &1.01e-08   &0.00e+00   &-3.73e-09   &4.98e-07   &1.55e+00   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
control8   &3.06e-07   &0.00e+00   &1.32e-08   &0.00e+00   &-4.59e-09   &5.90e-07   &2.47e+00   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
control9   &2.51e-07   &0.00e+00   &1.19e-08   &0.00e+00   &-4.06e-09   &6.36e-07   &3.72e+00   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
control10   &1.50e-06   &0.00e+00   &3.36e-08   &0.00e+00   &-5.23e-10   &1.10e-07   &8.12e+00   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
control11   &5.91e-07   &0.00e+00   &2.79e-08   &0.00e+00   &-4.22e-09   &8.76e-07   &1.03e+01   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf2   &7.73e-09   &0.00e+00   &1.16e-11   &0.00e+00   &-1.23e-09   &2.10e-08   &1.70e-02   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf9   &3.65e-07   &0.00e+00   &1.03e-11   &3.07e-14   &-4.48e-09   &7.11e-08   &9.28e-03   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
mcp100   &6.19e-12   &0.00e+00   &3.69e-08   &0.00e+00   &-1.72e-09   &2.43e-09   &5.24e-02   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
mcp124-1   &5.65e-12   &0.00e+00   &1.89e-08   &0.00e+00   &-5.65e-10   &1.44e-09   &7.47e-02   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
mcp124-2   &4.94e-12   &0.00e+00   &2.34e-08   &0.00e+00   &-6.00e-10   &8.80e-10   &8.57e-02   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
mcp124-3   &1.57e-12   &0.00e+00   &2.45e-08   &8.00e-17   &-4.61e-09   &3.99e-09   &7.58e-02   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
mcp124-4   &1.47e-11   &0.00e+00   &5.50e-08   &0.00e+00   &-7.56e-10   &4.17e-10   &7.78e-02   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
theta1   &1.01e-09   &0.00e+00   &4.38e-10   &2.51e-15   &-7.14e-11   &9.30e-10   &2.40e-02   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
theta2   &9.80e-09   &0.00e+00   &2.00e-07   &0.00e+00   &-5.93e-10   &9.16e-09   &1.25e-01   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
theta3   &5.18e-09   &0.00e+00   &9.20e-10   &0.00e+00   &-2.24e-10   &4.90e-09   &4.12e-01   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
theta4   &1.08e-09   &0.00e+00   &1.51e-10   &5.99e-16   &-2.49e-11   &1.04e-09   &1.40e+00   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
truss1   &9.59e-09   &0.00e+00   &6.69e-09   &8.09e-10   &-9.76e-10   &1.22e-08   &2.62e-03   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
truss2   &3.89e-09   &0.00e+00   &1.09e-10   &5.10e-11   &-1.53e-11   &2.08e-09   &2.52e-02   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
truss3   &8.77e-10   &0.00e+00   &1.43e-08   &5.65e-11   &-2.46e-11   &1.00e-09   &8.61e-03   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
truss4   &7.07e-09   &0.00e+00   &1.38e-09   &5.17e-10   &-4.65e-10   &6.51e-09   &5.75e-03   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
truss5   &9.28e-09   &0.00e+00   &2.69e-10   &1.15e-10   &-1.54e-11   &4.70e-09   &7.87e-02   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
truss6   &7.28e-08   &0.00e+00   &4.23e-07   &2.47e-10   &-1.52e-10   &7.49e-08   &7.94e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
truss7   &2.47e-08   &0.00e+00   &1.34e-10   &4.40e-11   &-9.11e-11   &1.39e-08   &1.43e-02   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
truss8   &4.30e-08   &0.00e+00   &1.35e-09   &4.15e-10   &-2.78e-11   &1.67e-08   &3.98e-01   &MSK RES OK   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc} \toprule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	&Problem status	&Solution status \\	\midrule
gpp100   &2.16e-08   &0.00e+00   &2.75e-04   &0.00e+00   &-9.09e-11   &7.95e-08   &2.75e-01   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
gpp124-1   &1.40e-08   &0.00e+00   &7.13e-12   &0.00e+00   &-8.63e-10   &2.70e-07   &3.01e-01   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
gpp124-2   &5.31e-06   &0.00e+00   &4.63e-07   &0.00e+00   &6.95e-09   &8.42e-08   &3.28e-01   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
gpp124-3   &1.62e-06   &0.00e+00   &1.12e-05   &0.00e+00   &6.00e-09   &5.15e-08   &3.34e-01   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
gpp124-4   &2.23e-07   &0.00e+00   &1.82e-04   &0.00e+00   &-1.60e-10   &3.30e-08   &4.92e-01   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf1   &2.12e-08   &0.00e+00   &4.13e-10   &0.00e+00   &-1.25e-08   &1.35e-07   &3.32e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf3   &9.39e-11   &0.00e+00   &2.09e-10   &0.00e+00   &-1.73e-08   &3.18e-07   &2.81e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf4   &2.02e-09   &0.00e+00   &2.04e-11   &0.00e+00   &-4.37e-09   &7.70e-08   &1.47e-02   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf5   &2.46e-05   &0.00e+00   &4.46e-06   &0.00e+00   &-1.51e-06   &2.36e-05   &1.61e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf6   &5.31e-08   &0.00e+00   &6.37e-11   &0.00e+00   &-1.25e-07   &2.00e-06   &3.22e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf7   &4.48e-06   &0.00e+00   &1.14e-09   &2.14e-16   &-2.96e-07   &5.10e-06   &1.10e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf8   &4.76e-07   &0.00e+00   &1.51e-12   &0.00e+00   &-7.15e-07   &9.92e-06   &1.60e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf10   &3.78e-09   &0.00e+00   &1.67e-08   &0.00e+00   &-1.45e-07   &2.01e-06   &3.07e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf11   &2.59e-09   &0.00e+00   &5.18e-09   &0.00e+00   &-2.26e-07   &4.86e-06   &3.38e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf12	  &5.00e-01	&0.00e+00	&1.79e+00	&0.00e+00	&-1.12e-18	&1.20e-29	&4.34e-02	&MSK RES OK	&ILL POSED	&PRIMAL ILLPOSED CER \\
hinf13   &1.13e-08   &0.00e+00   &8.84e-09   &0.00e+00   &-9.03e-07   &2.61e-05   &5.12e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf14   &1.15e-07   &0.00e+00   &1.14e-10   &0.00e+00   &-8.94e-07   &3.10e-05   &5.11e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
hinf15   &2.42e-08   &0.00e+00   &4.26e-09   &0.00e+00   &-3.48e-06   &1.36e-04   &6.69e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
qap5   &2.94e-09   &0.00e+00   &9.91e-09   &0.00e+00   &-8.25e-11   &2.74e-09   &1.30e-02   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
qap6   &6.05e-08   &0.00e+00   &3.06e-11   &0.00e+00   &-2.20e-09   &1.04e-07   &7.96e-02   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
qap7   &3.10e-10   &0.00e+00   &1.07e-10   &0.00e+00   &-4.48e-09   &2.20e-07   &1.62e-01   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
qap8   &1.69e-07   &0.00e+00   &1.59e-11   &0.00e+00   &-4.30e-09   &5.81e-07   &3.02e-01   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
qap9   &7.76e-10   &0.00e+00   &5.49e-11   &0.00e+00   &-4.88e-09   &4.09e-07   &4.96e-01   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
qap10   &1.67e-07   &0.00e+00   &5.42e-06   &0.00e+00   &-3.01e-08   &3.48e-06   &7.66e-01   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc} \toprule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	&Problem status	&Solution status \\	\midrule
arch0   &4.05e-08   &2.25e-09   &5.75e-13   &0.00e+00   &-9.65e-12   &9.30e-10   &6.24e-01   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
arch2   &7.79e-09   &3.70e-12   &4.03e-13   &0.00e+00   &-2.11e-14   &1.73e-12   &3.19e-01   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
arch4   &1.10e-08   &2.52e-10   &6.95e-13   &0.00e+00   &-1.55e-12   &1.56e-10   &5.38e-01   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
arch8   &2.14e-07   &1.70e-10   &5.04e-12   &0.00e+00   &-1.14e-12   &1.66e-10   &5.61e-01   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
control1   &2.56e-11   &0.00e+00   &2.85e-10   &2.73e-11   &-1.12e-13   &1.68e-12   &3.28e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
control2   &1.98e-08   &0.00e+00   &1.41e-03   &0.00e+00   &-5.33e-10   &2.12e-08   &5.25e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
control3   &2.14e-07   &0.00e+00   &2.74e-03   &0.00e+00   &-3.63e-09   &2.05e-07   &1.24e-01   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
control4   &9.46e-08   &0.00e+00   &2.16e-02   &0.00e+00   &-1.29e-09   &1.59e-07   &3.07e-01   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
control5   &9.29e-08   &0.00e+00   &2.37e-02   &0.00e+00   &-1.59e-09   &1.80e-07   &4.68e-01   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
control6   &7.40e-07   &0.00e+00   &4.19e-02   &0.00e+00   &-9.65e-09   &1.60e-06   &1.06e+00   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
control7   &1.17e-07   &0.00e+00   &1.16e-01   &0.00e+00   &-2.39e-09   &3.91e-07   &2.04e+00   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
control8   &7.14e-07   &0.00e+00   &7.13e-02   &0.00e+00   &-2.90e-09   &4.18e-07   &3.30e+00   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
control9   &1.45e-07   &0.00e+00   &1.62e-02   &0.00e+00   &-2.80e-09   &5.08e-07   &4.38e+00   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
control10   &3.34e-07   &0.00e+00   &1.85e-01   &0.00e+00   &-4.78e-09   &8.24e-07   &9.82e+00   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
control11   &7.97e-07   &0.00e+00   &1.76e-02   &0.00e+00   &-1.76e-08   &2.99e-06   &1.37e+01   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf2   &1.73e-09   &0.00e+00   &2.27e-04   &0.00e+00   &-2.41e-08   &4.15e-07   &2.14e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf9   &3.26e-10   &0.00e+00   &6.74e-14   &0.00e+00   &-1.28e-13   &2.79e-12   &1.20e-02   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
mcp100   &7.18e-14   &0.00e+00   &4.48e-13   &4.30e-17   &-7.61e-14   &1.03e-13   &1.10e-01   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
mcp124-1   &3.21e-14   &0.00e+00   &7.83e-13   &1.25e-16   &-1.28e-13   &2.99e-13   &1.37e-01   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
mcp124-2   &5.80e-13   &0.00e+00   &6.37e-13   &3.86e-17   &-9.49e-14   &1.34e-13   &1.84e-01   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
mcp124-3   &7.23e-15   &0.00e+00   &7.08e-13   &1.45e-16   &-1.29e-13   &1.12e-13   &1.46e-01   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
mcp124-4   &4.55e-13   &0.00e+00   &4.25e-13   &1.35e-16   &-7.77e-14   &4.14e-14   &1.53e-01   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
theta1   &2.61e-13   &0.00e+00   &2.05e-13   &0.00e+00   &-1.90e-14   &2.43e-13   &3.18e-02   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
theta2   &1.57e-12   &0.00e+00   &4.30e-13   &6.82e-16   &-8.93e-14   &1.41e-12   &1.60e-01   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
theta3   &1.16e-12   &0.00e+00   &6.90e-13   &0.00e+00   &-3.47e-14   &8.28e-13   &5.07e-01   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
theta4   &5.48e-13   &0.00e+00   &1.07e-12   &0.00e+00   &-3.36e-15   &9.17e-14   &1.61e+00   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
truss1   &1.68e-11   &0.00e+00   &1.91e-09   &1.44e-12   &-1.82e-12   &2.20e-11   &3.44e-03   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
truss2   &1.36e-12   &4.75e-15   &1.96e-13   &2.38e-15   &-8.03e-16   &1.06e-13   &3.83e-02   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
truss3   &5.31e-01   &0.00e+00   &3.52e-01   &9.46e-15   &-1.12e-14   &9.38e-14   &2.53e-02   &MSK RES TRM STALL   &PRIMAL INFEASIBLE   &PRIMAL INFEASIBLE CER  \\
truss4   &2.07e-12   &0.00e+00   &4.47e-13   &1.58e-13   &-1.39e-13   &1.99e-12   &5.31e-03   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
truss5   &2.42e-12   &5.00e-15   &2.84e-13   &2.50e-14   &-3.31e-15   &1.02e-12   &1.09e-01   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
truss6   &7.46e-01   &0.00e+00   &4.98e-01   &8.12e-13   &-1.30e-10   &2.08e-10   &7.64e-02   &MSK RES TRM STALL   &PRIMAL INFEASIBLE   &PRIMAL INFEASIBLE CER  \\
truss7   &7.44e-01   &0.00e+00   &4.99e-01   &1.60e-14   &-2.66e-11   &5.59e-12   &2.19e-02   &MSK RES TRM STALL   &PRIMAL INFEASIBLE   &PRIMAL INFEASIBLE CER  \\
truss8   &1.12e+00   &4.14e-16   &4.55e-01   &9.26e-16   &-4.25e-16   &3.55e-14   &6.79e-01   &MSK RES TRM STALL   &PRIMAL INFEASIBLE   &PRIMAL INFEASIBLE CER  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc} \toprule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	&Problem status	&Solution status \\	\midrule
gpp100   &2.16e-08   &0.00e+00   &2.75e-04   &0.00e+00   &-9.09e-11   &7.95e-08   &2.71e-01   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
gpp124-1   &8.96e-10   &0.00e+00   &3.98e-11   &0.00e+00   &-3.45e-10   &5.92e-08   &5.69e-01   &MSK RES TRM STALL   &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
gpp124-2   &5.31e-06   &0.00e+00   &4.63e-07   &0.00e+00   &6.95e-09   &8.42e-08   &3.25e-01   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
gpp124-3   &1.62e-06   &0.00e+00   &1.12e-05   &0.00e+00   &6.00e-09   &5.15e-08   &3.27e-01   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
gpp124-4   &2.23e-07   &0.00e+00   &1.82e-04   &0.00e+00   &-1.60e-10   &3.30e-08   &4.92e-01   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf1   &1.17e-11   &0.00e+00   &2.39e-01   &0.00e+00   &-2.48e-08   &2.57e-07   &2.41e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf3   &1.01e-10   &0.00e+00   &6.49e+00   &0.00e+00   &-1.81e-08   &3.39e-07   &2.55e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf4   &1.25e-09   &0.00e+00   &5.31e-02   &0.00e+00   &-1.58e-09   &2.52e-08   &2.75e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf5   &2.46e-05   &0.00e+00   &4.46e-06   &0.00e+00   &-1.51e-06   &2.36e-05   &1.15e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf6   &5.89e-08   &0.00e+00   &1.49e-04   &0.00e+00   &-3.40e-07   &5.22e-06   &1.50e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf7   &4.48e-06   &0.00e+00   &2.45e-05   &0.00e+00   &-2.96e-07   &5.45e-06   &1.04e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf8   &4.76e-07   &0.00e+00   &6.65e-05   &0.00e+00   &-7.15e-07   &9.99e-06   &1.43e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf10   &7.61e-11   &0.00e+00   &6.46e+00   &0.00e+00   &-2.99e-07   &4.66e-06   &2.92e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf11   &9.81e-10   &0.00e+00   &3.91e-01   &0.00e+00   &-8.93e-07   &1.91e-05   &2.74e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf13   &1.30e-09   &0.00e+00   &2.06e+02   &0.00e+00   &-9.04e-07   &2.62e-05   &4.26e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf14   &4.01e-08   &0.00e+00   &2.79e-04   &0.00e+00   &-8.93e-07   &3.06e-05   &3.72e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
hinf15   &4.11e-09   &0.00e+00   &4.92e+00   &0.00e+00   &-3.42e-06   &1.31e-04   &6.40e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
qap5   &5.68e-12   &0.00e+00   &1.32e-14   &0.00e+00   &-1.27e-13   &5.04e-12   &1.47e-02   &MSK RES OK    &PRIMAL AND DUAL FEASIBLE   &OPTIMAL  \\
qap6   &6.44e-09   &0.00e+00   &1.05e-05   &0.00e+00   &-9.96e-08   &3.08e-06   &8.17e-02   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
qap7   &8.05e-10   &0.00e+00   &2.60e-04   &0.00e+00   &-2.11e-08   &1.03e-06   &1.84e-01   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
qap8   &1.20e-07   &0.00e+00   &1.39e-04   &0.00e+00   &-5.69e-09   &6.61e-07   &2.89e-01   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
qap9   &7.22e-09   &0.00e+00   &3.62e-05   &0.00e+00   &-1.85e-08   &1.65e-06   &5.84e-01   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
qap10   &1.67e-07   &0.00e+00   &5.42e-06   &0.00e+00   &-3.01e-08   &3.48e-06   &7.65e-01   &MSK RES TRM STALL   &UNKNOWN   &UNKNOWN  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccc} \toprule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	\\	\midrule
arch0   &5.01e-08   &0.00e+00   &6.41e-13   &0.00e+00   &1.18e-07   &1.18e-07   &5.31e+00   &pdFEAS  \\
arch2   &1.10e-08   &0.00e+00   &4.82e-13   &0.00e+00   &1.96e-07   &1.96e-07   &4.82e+00   &pdFEAS  \\
arch4   &4.28e-09   &0.00e+00   &4.50e-13   &0.00e+00   &5.96e-08   &5.96e-08   &4.81e+00   &pdFEAS  \\
arch8   &1.01e-07   &0.00e+00   &1.30e-12   &0.00e+00   &6.64e-09   &5.59e-09   &5.33e+00   &pFEAS  \\
control1   &1.67e-09   &0.00e+00   &7.38e-11   &0.00e+00   &2.62e-08   &2.59e-08   &6.63e+00   &pdOPT  \\
control2   &9.98e-09   &0.00e+00   &8.19e-11   &0.00e+00   &2.72e-09   &8.35e-08   &7.39e+00   &pdOPT  \\
control3   &1.31e-07   &0.00e+00   &2.52e-10   &0.00e+00   &1.66e-07   &1.81e-07   &9.76e+00   &pFEAS  \\
control4   &1.74e-07   &0.00e+00   &4.46e-10   &0.00e+00   &-8.75e-17   &1.19e-07   &1.08e+01   &pFEAS  \\
control5   &4.34e-07   &0.00e+00   &5.88e-10   &0.00e+00   &1.01e-06   &1.06e-06   &1.25e+01   &pFEAS  \\
control6   &6.50e-07   &0.00e+00   &1.98e-09   &0.00e+00   &2.00e-06   &1.86e-06   &1.76e+01   &pFEAS  \\
control7   &8.36e-08   &0.00e+00   &1.73e-09   &0.00e+00   &1.13e-06   &1.12e-06   &1.95e+01   &pdFEAS  \\
control8   &6.24e-08   &0.00e+00   &1.79e-09   &0.00e+00   &1.39e-06   &1.38e-06   &1.90e+01   &pdFEAS  \\
control9   &1.74e-08   &0.00e+00   &2.04e-09   &0.00e+00   &9.58e-07   &9.60e-07   &1.97e+01   &pdFEAS  \\
control10   &8.34e-08   &0.00e+00   &5.23e-09   &0.00e+00   &6.64e-06   &6.61e-06   &2.40e+01   &pdFEAS  \\
control11   &2.25e-07   &0.00e+00   &5.13e-09   &0.00e+00   &3.32e-06   &3.35e-06   &2.95e+01   &pFEAS  \\
hinf2   &1.71e-10   &0.00e+00   &2.70e-12   &0.00e+00   &0.00e+00   &3.32e-07   &5.21e+00   &pdOPT  \\
hinf9   &1.53e-05   &4.22e-12   &1.01e-13   &1.78e-16   &4.79e-07   &1.54e-13   &1.57e+01   &pFEAS  \\
mcp100   &1.55e-14   &0.00e+00   &2.34e-15   &0.00e+00   &8.52e-09   &8.52e-09   &2.50e+00   &pdOPT  \\
mcp124-1   &2.55e-14   &0.00e+00   &1.64e-14   &0.00e+00   &5.60e-09   &5.60e-09   &2.77e+00   &pdOPT  \\
mcp124-2   &5.67e-15   &0.00e+00   &1.19e-14   &0.00e+00   &1.55e-08   &1.55e-08   &2.68e+00   &pdOPT  \\
mcp124-3   &1.50e-14   &0.00e+00   &8.00e-15   &0.00e+00   &1.38e-08   &1.38e-08   &2.70e+00   &pdOPT  \\
mcp124-4   &1.52e-14   &0.00e+00   &2.87e-15   &0.00e+00   &1.09e-08   &1.09e-08   &2.50e+00   &pdOPT  \\
theta1   &5.67e-17   &0.00e+00   &6.09e-15   &0.00e+00   &2.59e-08   &2.59e-08   &2.43e+00   &pdOPT  \\
theta2   &1.79e-14   &0.00e+00   &3.88e-14   &0.00e+00   &7.13e-09   &7.13e-09   &3.55e+00   &pdOPT  \\
theta3   &3.03e-15   &0.00e+00   &4.65e-14   &0.00e+00   &7.76e-09   &7.76e-09   &4.30e+00   &pdOPT  \\
theta4   &1.97e-14   &0.00e+00   &3.43e-14   &0.00e+00   &1.12e-08   &1.12e-08   &4.50e+00   &pdOPT  \\
truss1   &1.12e-13   &0.00e+00   &8.38e-16   &0.00e+00   &1.32e-08   &1.32e-08   &9.74e+00   &pdOPT  \\
truss2   &4.92e-12   &0.00e+00   &1.36e-14   &0.00e+00   &1.85e-08   &1.85e-08   &5.71e+01   &pdOPT  \\
truss3   &1.59e-13   &0.00e+00   &2.63e-15   &0.00e+00   &1.96e-08   &1.96e-08   &1.19e+01   &pdOPT  \\
truss4   &5.08e-14   &0.00e+00   &7.08e-16   &0.00e+00   &2.60e-08   &2.60e-08   &9.74e+00   &pdOPT  \\
truss5   &4.13e-11   &0.00e+00   &8.36e-14   &0.00e+00   &1.66e-08   &1.66e-08   &7.41e+01   &pdOPT  \\
truss6   &2.39e-07   &0.00e+00   &4.78e-13   &0.00e+00   &-1.70e-08   &6.75e-12   &5.74e+02   &pFEAS  \\
truss7   &1.26e-06   &0.00e+00   &1.13e-07   &0.00e+00   &2.90e-08   &1.42e-09   &3.82e+02   &pFEAS  \\
truss8   &1.16e-10   &0.00e+00   &1.14e-07   &0.00e+00   &6.74e-09   &9.30e-08   &8.01e+01   &pdOPT  
\\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc} \toprule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	\\	\midrule
gpp100   &1.19e-07   &0.00e+00   &2.19e-12   &0.00e+00   &4.35e-09   &8.81e-09   &3.24e+00   &pdOPT  \\
gpp124-1   &3.06e-07   &0.00e+00   &6.81e-12   &0.00e+00   &1.20e-08   &1.52e-08   &4.27e+00   &pFEAS  \\
gpp124-2   &3.48e-08   &0.00e+00   &7.06e-12   &0.00e+00   &4.87e-08   &5.01e-08   &3.37e+00   &pdOPT  \\
gpp124-3   &1.72e-08   &0.00e+00   &2.33e-12   &0.00e+00   &3.91e-08   &4.05e-08   &3.27e+00   &pdOPT  \\
gpp124-4   &1.28e-11   &0.00e+00   &8.30e-12   &0.00e+00   &3.97e-08   &4.10e-08   &3.61e+00   &pdOPT  \\
hinf1   &2.32e-09   &0.00e+00   &3.63e-12   &0.00e+00   &1.72e-07   &3.19e-06   &5.88e+00   &pdFEAS  \\
hinf3   &1.22e-06   &0.00e+00   &4.87e-13   &0.00e+00   &1.29e-04   &1.84e-04   &4.19e+00   &pFEAS  \\
hinf4   &4.09e-09   &0.00e+00   &8.61e-12   &0.00e+00   &0.00e+00   &6.08e-07   &5.24e+00   &pdOPT  \\
hinf5   &8.46e-04   &0.00e+00   &2.85e-13   &0.00e+00   &-6.17e-04   &3.77e-05   &5.23e+00   &pFEAS  \\
hinf6   &4.11e-05   &0.00e+00   &1.15e-12   &0.00e+00   &-2.49e-05   &1.24e-06   &8.01e+00   &pFEAS  \\
hinf7   &1.58e-03   &0.00e+00   &1.68e-13   &0.00e+00   &1.00e-02   &1.15e-02   &3.84e+00   &pFEAS  \\
hinf8   &4.82e-05   &0.00e+00   &4.94e-13   &0.00e+00   &1.72e-06   &8.35e-05   &4.89e+00   &pFEAS  \\
hinf10   &4.86e-07   &0.00e+00   &1.98e-10   &0.00e+00   &-2.46e-04   &2.27e-07   &1.26e+01   &pFEAS  \\
hinf11   &8.13e-07   &0.00e+00   &1.72e-10   &0.00e+00   &-4.67e-04   &1.25e-04   &1.20e+01   &pFEAS  \\
hinf12   &2.66e-04   &0.00e+00   &2.18e-10   &0.00e+00   &-7.56e-01   &1.00e+01   &7.78e+00   &pFEAS  \\
hinf13   &1.25e-03   &0.00e+00   &1.81e-06   &0.00e+00   &-1.56e-02   &1.15e-01   &4.30e+00   &pdINF  \\
hinf14   &1.03e-05   &0.00e+00   &5.39e-12   &0.00e+00   &2.24e-04   &1.34e-03   &5.82e+00   &pFEAS  \\
hinf15   &6.09e-04   &0.00e+00   &1.35e-06   &0.00e+00   &-1.80e-02   &1.65e-01   &4.77e+00   &pdINF  \\
qap5   &5.36e-08   &0.00e+00   &1.60e-12   &0.00e+00   &2.60e-05   &3.11e-05   &2.08e+00   &pFEAS  \\
qap6   &4.86e-08   &0.00e+00   &2.63e-12   &0.00e+00   &8.18e-05   &1.07e-04   &2.18e+00   &pFEAS  \\
qap7   &9.08e-08   &0.00e+00   &2.52e-11   &0.00e+00   &1.46e-04   &1.85e-04   &2.82e+00   &pFEAS  \\
qap8   &4.39e-08   &0.00e+00   &3.60e-12   &0.00e+00   &1.15e-04   &1.35e-04   &2.57e+00   &pFEAS  \\
qap9   &4.61e-08   &0.00e+00   &1.11e-11   &0.00e+00   &1.68e-04   &1.90e-04   &2.97e+00   &pFEAS  \\
qap10   &7.58e-08   &0.00e+00   &3.31e-11   &0.00e+00   &3.67e-04   &4.53e-04   &4.66e+00   &pFEAS  
\\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc} \toprule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	\\	\midrule
arch0   &2.13e-08   &0.00e+00   &6.39e-13   &0.00e+00   &9.40e-10   &9.76e-10   &5.75e+00   &pFEAS  \\
arch2   &1.39e-09   &0.00e+00   &4.88e-13   &0.00e+00   &2.39e-10   &2.32e-10   &5.93e+00   &pFEAS  \\
arch4   &3.05e-09   &0.00e+00   &4.42e-13   &0.00e+00   &2.41e-10   &2.13e-10   &5.95e+00   &pFEAS  \\
arch8   &1.01e-07   &0.00e+00   &1.30e-12   &0.00e+00   &6.64e-09   &5.59e-09   &5.37e+00   &pFEAS  \\
control1   &6.78e+01   &0.00e+00   &1.17e-12   &0.00e+00   &-1.18e-01   &1.36e-01   &1.91e+00   &pdINF  \\
control2   &1.16e+02   &0.00e+00   &1.51e-12   &0.00e+00   &-5.49e-02   &2.30e-01   &2.24e+00   &pdINF  \\
control3   &2.80e+02   &0.00e+00   &2.79e-12   &0.00e+00   &-8.78e-02   &3.45e-01   &2.69e+00   &pdINF  \\
control4   &1.57e+02   &0.00e+00   &4.36e-12   &0.00e+00   &-5.41e-02   &2.29e-01   &3.09e+00   &pdINF  \\
control5   &3.24e+02   &0.00e+00   &4.14e-12   &0.00e+00   &-7.10e-02   &4.32e-01   &3.35e+00   &pdINF  \\
control6   &1.49e+02   &0.00e+00   &9.07e-12   &0.00e+00   &-2.28e-02   &2.67e-01   &4.94e+00   &pdINF  \\
control7   &2.43e+02   &0.00e+00   &9.39e-12   &0.00e+00   &-3.71e-02   &3.46e-01   &5.16e+00   &pdINF  \\
control8   &3.34e+02   &0.00e+00   &1.13e-11   &0.00e+00   &-7.43e-02   &4.21e-01   &5.24e+00   &pdINF  \\
control9   &2.93e+02   &0.00e+00   &1.47e-11   &0.00e+00   &-5.85e-02   &4.23e-01   &6.35e+00   &pdINF  \\
control10   &3.54e+02   &0.00e+00   &1.70e-11   &0.00e+00   &-2.75e-02   &4.04e-01   &6.55e+00   &pdINF  \\
control11   &1.80e+02   &0.00e+00   &3.22e-11   &0.00e+00   &-3.69e-02   &3.54e-01   &8.59e+00   &pdINF  \\
hinf2   &2.47e-10   &0.00e+00   &1.52e-12   &0.00e+00   &-2.22e-07   &5.74e-08   &5.93e+00   &pdINF  \\
hinf9   &9.23e-07   &0.00e+00   &3.28e-14   &1.53e-14   &3.41e-09   &4.12e-11   &7.68e+00   &pdINF  \\
mcp100   &3.55e-14   &0.00e+00   &2.33e-15   &0.00e+00   &8.52e-10   &8.52e-10   &2.89e+00   &pdFEAS  \\
mcp124-1   &3.42e-14   &0.00e+00   &1.63e-14   &0.00e+00   &5.61e-10   &5.61e-10   &3.17e+00   &pdFEAS  \\
mcp124-2   &7.72e-15   &0.00e+00   &1.18e-14   &0.00e+00   &1.56e-09   &1.56e-09   &3.07e+00   &pdFEAS  \\
mcp124-3   &1.54e-14   &0.00e+00   &8.11e-15   &0.00e+00   &1.40e-10   &1.40e-10   &3.17e+00   &pdFEAS  \\
mcp124-4   &3.17e-14   &0.00e+00   &3.06e-15   &0.00e+00   &1.09e-10   &1.09e-10   &3.03e+00   &pdFEAS  \\
theta1   &1.12e-16   &0.00e+00   &5.87e-15   &0.00e+00   &2.61e-09   &2.61e-09   &2.79e+00   &pdFEAS  \\
theta2   &1.79e-14   &0.00e+00   &3.88e-14   &0.00e+00   &7.13e-09   &7.13e-09   &3.87e+00   &pdFEAS  \\
theta3   &3.03e-15   &0.00e+00   &4.65e-14   &0.00e+00   &7.76e-09   &7.76e-09   &4.55e+00   &pdFEAS  \\
theta4   &3.35e-14   &0.00e+00   &3.53e-14   &0.00e+00   &1.13e-09   &1.13e-09   &6.14e+00   &pdFEAS  \\
truss1   &1.12e-13   &0.00e+00   &8.38e-16   &0.00e+00   &1.32e-08   &1.32e-08   &1.04e+01   &pdFEAS  \\
truss2   &1.90e-13   &0.00e+00   &1.35e-14   &0.00e+00   &1.02e-09   &1.02e-09   &6.89e+01   &pdFEAS  \\
truss3   &1.59e-13   &0.00e+00   &2.63e-15   &0.00e+00   &1.96e-08   &1.96e-08   &1.26e+01   &pdFEAS  \\
truss4   &5.08e-14   &0.00e+00   &7.08e-16   &0.00e+00   &2.60e-08   &2.60e-08   &1.05e+01   &pdFEAS  \\
truss5   &3.61e-11   &1.24e-15   &2.02e-14   &6.45e-17   &3.10e-13   &7.79e-14   &1.13e+02   &pFEAS  \\
truss6   &1.43e-06   &0.00e+00   &5.21e-13   &0.00e+00   &2.61e-08   &1.61e-11   &6.09e+02   &pFEAS  \\
truss7   &6.77e-07   &0.00e+00   &3.24e-13   &0.00e+00   &-4.21e-08   &1.11e-10   &4.17e+02   &pFEAS  \\
truss8   &3.38e-10   &4.97e-15   &1.91e-14   &1.82e-16   &1.84e-12   &1.13e-13   &1.25e+02   &pFEAS  
\\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc} \toprule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	\\	\midrule
gpp100   &1.29e-06   &0.00e+00   &2.60e-12   &0.00e+00   &1.74e-05   &1.74e-05   &2.37e+00   &pdINF  \\
gpp124-1   &4.18e-06   &0.00e+00   &6.10e-12   &0.00e+00   &6.72e-05   &6.74e-05   &2.90e+00   &pdINF  \\
gpp124-2   &1.25e-05   &0.00e+00   &8.94e-12   &0.00e+00   &1.28e-05   &1.28e-05   &2.83e+00   &pdINF  \\
gpp124-3   &9.50e-07   &0.00e+00   &1.58e-12   &0.00e+00   &7.03e-06   &7.06e-06   &2.63e+00   &pdINF  \\
gpp124-4   &1.39e-06   &0.00e+00   &1.00e-12   &0.00e+00   &5.53e-06   &5.54e-06   &2.71e+00   &pdINF  \\
hinf1   &8.31e-09   &0.00e+00   &1.46e-12   &0.00e+00   &6.23e-05   &8.69e-05   &4.20e+00   &pdINF  \\
hinf3   &7.82e-07   &0.00e+00   &4.57e-13   &0.00e+00   &1.29e-05   &4.98e-05   &4.55e+00   &noINFO  \\
hinf4   &1.34e-08   &0.00e+00   &9.86e-12   &0.00e+00   &-3.16e-07   &3.88e-07   &5.93e+00   &pdINF  \\
hinf5   &1.84e-04   &0.00e+00   &1.45e-13   &0.00e+00   &-6.70e-04   &1.12e-04   &4.55e+00   &pdINF  \\
hinf6   &5.09e-05   &0.00e+00   &2.19e-13   &0.00e+00   &-5.09e-05   &4.53e-04   &4.88e+00   &pdINF  \\
hinf7   &1.58e-03   &0.00e+00   &1.68e-13   &0.00e+00   &1.00e-02   &1.15e-02   &3.85e+00   &noINFO  \\
hinf8   &6.65e-06   &0.00e+00   &5.11e-13   &0.00e+00   &-2.20e-06   &6.88e-05   &4.55e+00   &pdINF  \\
hinf10   &1.63e-02   &0.00e+00   &2.42e-13   &0.00e+00   &-1.20e-02   &4.76e-02   &3.53e+00   &pdINF  \\
hinf11   &2.85e-03   &0.00e+00   &2.04e-13   &0.00e+00   &-3.80e-03   &3.52e-02   &3.90e+00   &pdINF  \\
hinf12   &2.19e-02   &0.00e+00   &1.84e-13   &0.00e+00   &-8.30e-02   &3.70e-01   &3.21e+00   &pdINF  \\
hinf13   &1.25e-03   &0.00e+00   &1.81e-06   &0.00e+00   &-1.56e-02   &1.15e-01   &4.31e+00   &pdINF  \\
hinf14   &3.83e-06   &0.00e+00   &6.52e-12   &0.00e+00   &1.43e-03   &4.21e-03   &5.08e+00   &noINFO  \\
hinf15   &6.09e-04   &0.00e+00   &1.35e-06   &0.00e+00   &-1.80e-02   &1.65e-01   &4.78e+00   &pdINF  \\
qap5   &2.61e-07   &0.00e+00   &3.49e-13   &0.00e+00   &1.96e-06   &2.71e-06   &2.07e+00   &pdINF  \\
qap6   &3.37e-08   &0.00e+00   &1.64e-12   &0.00e+00   &3.29e-05   &4.25e-05   &2.31e+00   &pdINF  \\
qap7   &1.63e-08   &0.00e+00   &1.71e-12   &0.00e+00   &7.23e-05   &8.48e-05   &3.17e+00   &noINFO  \\
qap8   &2.65e-07   &0.00e+00   &2.08e-12   &0.00e+00   &4.34e-04   &4.78e-04   &2.54e+00   &noINFO  \\
qap9   &1.13e-07   &0.00e+00   &1.32e-11   &0.00e+00   &1.27e-04   &1.40e-04   &2.93e+00   &pdINF  \\
qap10   &5.07e-08   &0.00e+00   &9.72e-12   &0.00e+00   &3.36e-04   &3.80e-04   &3.46e+00   &noINFO  
\\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc} \toprule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	\\	\midrule
arch0   &3.37e-08   &0.00e+00   &3.50e-11   &0.00e+00   &1.56e-09   &1.59e-09   &9.76e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
arch2   &3.57e-09   &0.00e+00   &8.81e-11   &0.00e+00   &3.66e-09   &4.02e-09   &7.57e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
arch4   &4.97e-09   &0.00e+00   &5.38e-11   &0.00e+00   &3.57e-09   &3.84e-09   &6.99e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
arch8   &6.30e-08   &0.00e+00   &9.55e-11   &0.00e+00   &2.23e-09   &1.83e-09   &8.28e-01   &stop: steps too short consecutively  \\
control1   &4.56e-09   &0.00e+00   &3.52e-11   &0.00e+00   &-3.42e-10   &1.72e-09   &2.71e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
control2   &5.26e-09   &0.00e+00   &6.48e-11   &0.00e+00   &2.40e-08   &3.39e-08   &2.20e-01   &stop: primal infeas has deteriorated too much  \\
control3   &8.15e-08   &0.00e+00   &2.14e-10   &0.00e+00   &8.82e-08   &1.26e-07   &5.61e-01   &lack of progress in infeas  \\
control4   &3.04e-07   &0.00e+00   &3.72e-10   &0.00e+00   &9.56e-08   &2.15e-08   &1.19e+00   &stop: relative gap $<$ infeasibility  \\
control5   &6.11e-08   &0.00e+00   &6.74e-10   &0.00e+00   &1.68e-06   &1.67e-06   &2.46e+00   &stop: primal infeas has deteriorated too much  \\
control6   &2.00e-07   &0.00e+00   &1.74e-09   &0.00e+00   &7.23e-07   &7.67e-07   &2.60e+00   &stop: progress is bad  \\
control7   &6.15e-08   &0.00e+00   &1.65e-09   &0.00e+00   &4.63e-07   &4.65e-07   &4.05e+00   &stop: steps too short consecutively  \\
control8   &2.08e-07   &0.00e+00   &1.82e-09   &0.00e+00   &4.38e-07   &3.69e-07   &6.99e+00   &stop: progress is too slow  \\
control9   &5.43e-08   &0.00e+00   &1.85e-09   &0.00e+00   &6.29e-07   &6.37e-07   &9.50e+00   &stop: steps too short consecutively  \\
control10   &4.99e-07   &0.00e+00   &5.74e-09   &0.00e+00   &2.32e-06   &2.46e-06   &1.72e+01  &stop: progress is bad  \\
control11   &2.29e-07   &0.00e+00   &5.34e-09   &0.00e+00   &1.13e-06   &1.10e-06   &2.28e+01   &stop: progress is too slow  \\
hinf2   &3.40e-06   &0.00e+00   &1.90e-11   &0.00e+00   &-4.83e-05   &1.83e-09   &8.25e-02   &stop: steps too short consecutively  \\
hinf9   &4.13e-07   &0.00e+00   &2.74e-12   &0.00e+00   &5.62e-08   &4.18e-08   &1.10e-01   &stop: relative gap $<$ infeasibility  \\
mcp100   &6.46e-11   &0.00e+00   &4.16e-12   &0.00e+00   &1.99e-09   &1.99e-09   &1.31e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
mcp124-1   &7.74e-12   &0.00e+00   &3.67e-12   &0.00e+00   &7.46e-09   &7.46e-09   &1.80e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
mcp124-2   &7.88e-12   &0.00e+00   &4.73e-12   &0.00e+00   &4.12e-10   &4.12e-10   &1.44e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
mcp124-3   &1.28e-13   &0.00e+00   &5.36e-12   &0.00e+00   &4.94e-09   &4.94e-09   &1.32e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
mcp124-4   &7.54e-12   &0.00e+00   &1.07e-11   &0.00e+00   &4.01e-10   &4.02e-10   &1.48e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
theta1   &1.10e-11   &0.00e+00   &1.17e-10   &0.00e+00   &8.20e-09   &8.19e-09   &2.37e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
theta2   &1.18e-12   &0.00e+00   &5.65e-11   &0.00e+00   &1.41e-09   &1.41e-09   &2.31e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
theta3   &9.55e-12   &0.00e+00   &7.55e-11   &0.00e+00   &2.60e-09   &2.61e-09   &7.41e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
theta4   &5.16e-13   &0.00e+00   &1.00e-10   &0.00e+00   &7.11e-09   &7.11e-09   &1.79e+00   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
truss1   &2.22e-09   &0.00e+00   &9.03e-11   &0.00e+00   &1.11e-08   &6.86e-09   &9.05e-02   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
truss2   &1.43e-09   &0.00e+00   &5.70e-10   &0.00e+00   &3.65e-09   &2.16e-09   &1.56e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
truss3   &4.83e-14   &0.00e+00   &1.00e-12   &0.00e+00   &7.14e-09   &7.14e-09   &8.08e-02   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
truss4   &4.28e-09   &0.00e+00   &1.38e-11   &0.00e+00   &8.45e-09   &1.03e-10   &6.11e-02   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
truss5   &2.38e-10   &0.00e+00   &2.04e-12   &0.00e+00   &5.44e-10   &5.76e-10   &2.26e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
truss6   &7.79e-08   &0.00e+00   &4.08e-11   &0.00e+00   &6.10e-08   &6.11e-08   &3.76e-01   &stop: relative gap $<$ infeasibility  \\
truss7   &1.20e-08   &0.00e+00   &2.06e-11   &0.00e+00   &9.89e-08   &1.02e-07   &2.78e-01   &stop: primal infeas has deteriorated too much  \\
truss8   &3.19e-10   &0.00e+00   &7.41e-12   &0.00e+00   &2.51e-10   &2.78e-10   &8.04e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  
\\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc} \toprule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	\\	\midrule
gpp100   &1.51e-09   &0.00e+00   &2.87e-10   &0.00e+00   &-1.09e-08   &9.81e-09   &2.83e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
gpp124-1   &2.09e-10   &0.00e+00   &2.59e-11   &0.00e+00   &-3.47e-08   &8.64e-10   &2.51e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
gpp124-2   &6.68e-10   &0.00e+00   &1.05e-10   &0.00e+00   &-6.28e-09   &6.17e-09   &1.91e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
gpp124-3   &2.53e-09   &0.00e+00   &4.51e-10   &0.00e+00   &-5.01e-09   &4.15e-09   &1.78e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
gpp124-4   &3.40e-09   &0.00e+00   &7.32e-10   &0.00e+00   &-1.80e-08   &9.08e-10   &1.88e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
hinf1   &5.35e-08   &0.00e+00   &4.83e-09   &0.00e+00   &-1.02e-05   &1.45e-08   &2.96e-01   &stop: relative gap $<$ infeasibility  \\
hinf3   &9.02e-06   &0.00e+00   &8.16e-12   &0.00e+00   &-1.18e-04   &2.00e-09   &1.15e-01   &stop: relative gap $<$ infeasibility  \\
hinf4   &8.36e-08   &0.00e+00   &2.57e-09   &0.00e+00   &-1.72e-06   &2.32e-08   &9.85e-02   &stop: relative gap $<$ infeasibility  \\
hinf5   &1.18e-04   &0.00e+00   &4.29e-09   &0.00e+00   &-4.72e-04   &7.38e-07   &1.30e-01   &stop: relative gap $<$ infeasibility  \\
hinf6   &8.57e-06   &0.00e+00   &1.89e-07   &0.00e+00   &1.47e-06   &2.00e-05   &1.04e-01   &stop: relative gap $<$ infeasibility  \\
hinf7   &2.98e-06   &0.00e+00   &3.33e-10   &0.00e+00   &-8.52e-06   &1.11e-06   &7.10e-02   &lack of progress in infeas  \\
hinf8   &1.49e-05   &0.00e+00   &2.59e-11   &0.00e+00   &-8.69e-05   &9.44e-09   &1.19e-01  &stop: progress is bad  \\
hinf10   &1.70e-06   &0.00e+00   &1.09e-06   &0.00e+00   &-3.95e-05   &8.07e-04   &1.74e-01   &stop: steps too short consecutively  \\
hinf11   &3.63e-07   &0.00e+00   &1.31e-08   &0.00e+00   &-2.78e-04   &1.30e-07   &3.24e-01   &stop: progress is bad  \\
hinf12   &2.27e-11   &0.00e+00   &8.13e-06   &0.00e+00   &-1.52e-05   &4.10e-05   &4.45e-01   &stop: dual infeas has deteriorated too much  \\
hinf13   &2.86e-05   &0.00e+00   &9.42e-07   &0.00e+00   &-6.71e-05   &2.17e-04   &3.48e-01   &stop: progress is bad  \\
hinf14   &1.08e-06   &0.00e+00   &5.51e-08   &0.00e+00   &6.62e-07   &1.11e-05   &4.20e-01   &stop: progress is bad*  \\
hinf15   &1.57e-05   &0.00e+00   &2.88e-06   &0.00e+00   &1.96e-04   &3.89e-03   &5.04e-01   &stop: steps too short consecutively  \\
qap5   &8.93e-12   &0.00e+00   &2.45e-09   &0.00e+00   &4.50e-10   &7.45e-10   &1.46e-01   &stop: max(relative gap, infeasibilities) $<$ 1.00e-08  \\
qap6   &7.57e-07   &0.00e+00   &1.95e-09   &0.00e+00   &-3.02e-05   &2.66e-09   &3.85e-01   &stop: steps too short consecutively  \\
qap7   &5.35e-07   &0.00e+00   &3.38e-09   &0.00e+00   &-1.88e-05   &4.06e-09   &6.65e-01   &lack of progress in infeas  \\
qap8   &1.40e-06   &0.00e+00   &4.47e-08   &0.00e+00   &-3.81e-05   &2.97e-08   &3.98e-01   &lack of progress in infeas  \\
qap9   &8.22e-08   &0.00e+00   &4.92e-08   &0.00e+00   &-3.99e-06   &1.52e-08   &4.97e-01   &stop: primal infeas has deteriorated too much  \\
qap10   &5.13e-07   &0.00e+00   &2.31e-08   &0.00e+00   &-1.56e-05   &1.04e-08   &1.55e+00   &lack of progress in infeas  
\\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc} \toprule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	\\	\midrule
arch0   &2.85e-08   &0.00e+00   &1.76e-11   &0.00e+00   &6.76e-10   &8.01e-10   &8.76e-01   &lack of progress in infeas  \\
arch2   &2.60e-09   &0.00e+00   &4.71e-12   &0.00e+00   &1.96e-10   &2.15e-10   &8.51e-01   &lack of progress in infeas  \\
arch4   &1.81e-09   &0.00e+00   &3.96e-12   &0.00e+00   &1.49e-10   &1.58e-10   &9.22e-01   &lack of progress in infeas  \\
arch8   &6.30e-08   &0.00e+00   &9.55e-11   &0.00e+00   &2.23e-09   &1.83e-09   &8.35e-01   &lack of progress in infeas  \\
control1   &4.56e-09   &0.00e+00   &3.52e-11   &0.00e+00   &-3.42e-10   &1.72e-09   &9.74e-02   &lack of progress in infeas  \\
control2   &5.26e-09   &0.00e+00   &6.48e-11   &0.00e+00   &2.40e-08   &3.39e-08   &2.02e-01   &lack of progress in infeas  \\
control3   &8.15e-08   &0.00e+00   &2.14e-10   &0.00e+00   &8.82e-08   &1.26e-07   &5.02e-01   &lack of progress in infeas  \\
control4   &3.04e-07   &0.00e+00   &3.72e-10   &0.00e+00   &9.56e-08   &2.15e-08   &1.26e+00   &lack of progress in infeas  \\
control5   &2.20e-07   &0.00e+00   &6.07e-10   &0.00e+00   &4.30e-07   &4.10e-07   &3.22e+00   &lack of progress in infeas  \\
control6   &2.00e-07   &0.00e+00   &1.74e-09   &0.00e+00   &7.23e-07   &7.67e-07   &2.44e+00   &lack of progress in infeas  \\
control7   &6.15e-08   &0.00e+00   &1.65e-09   &0.00e+00   &4.63e-07   &4.65e-07   &4.32e+00   &lack of progress in infeas  \\
control8   &2.08e-07   &0.00e+00   &1.82e-09   &0.00e+00   &4.38e-07   &3.69e-07   &7.27e+00   &lack of progress in infeas  \\
control9   &5.43e-08   &0.00e+00   &1.85e-09   &0.00e+00   &6.29e-07   &6.37e-07   &1.03e+01   &lack of progress in infeas  \\
control10   &4.99e-07   &0.00e+00   &5.74e-09   &0.00e+00   &2.32e-06   &2.46e-06   &1.81e+01   &lack of progress in infeas  \\
control11   &2.29e-07   &0.00e+00   &5.34e-09   &0.00e+00   &1.13e-06   &1.10e-06   &2.42e+01   &lack of progress in infeas  \\
hinf2   &3.40e-06   &0.00e+00   &1.90e-11   &0.00e+00   &-4.83e-05   &1.83e-09   &6.69e-02   &lack of progress in infeas  \\
hinf9   &4.13e-07   &0.00e+00   &2.74e-12   &0.00e+00   &5.62e-08   &4.18e-08   &8.46e-02   &lack of progress in infeas  \\
mcp100   &5.06e-14   &0.00e+00   &3.35e-14   &0.00e+00   &2.78e-14   &3.25e-14   &1.97e-01   &lack of progress in infeas  \\
mcp124-1   &1.43e-13   &0.00e+00   &3.78e-14   &0.00e+00   &4.76e-14   &4.49e-14   &2.32e-01   &lack of progress in infeas  \\
mcp124-2   &3.32e-14   &0.00e+00   &3.43e-14   &0.00e+00   &2.65e-14   &2.92e-14   &2.34e-01   &lack of progress in infeas  \\
mcp124-3   &1.38e-13   &0.00e+00   &2.86e-14   &0.00e+00   &3.22e-14   &2.24e-14   &2.58e-01   &lack of progress in infeas  \\
mcp124-4   &6.22e-14   &0.00e+00   &3.18e-14   &0.00e+00   &1.68e-14   &1.91e-14   &2.57e-01   &lack of progress in infeas  \\
theta1   &3.71e-13   &0.00e+00   &6.16e-13   &0.00e+00   &-2.14e-13   &3.78e-14   &3.33e-01   &lack of progress in infeas  \\
theta2   &7.87e-14   &0.00e+00   &2.34e-12   &0.00e+00   &9.81e-14   &7.69e-14   &4.46e-01   &lack of progress in infeas  \\
theta3   &1.08e-13   &0.00e+00   &1.39e-11   &0.00e+00   &2.37e-13   &2.92e-13   &1.19e+00   &lack of progress in infeas  \\
theta4   &6.31e-14   &0.00e+00   &5.78e-12   &0.00e+00   &1.07e-13   &8.87e-14   &3.19e+00   &lack of progress in infeas  \\
truss1   &7.12e-13   &0.00e+00   &2.18e-14   &0.00e+00   &-1.17e-13   &1.29e-13   &1.22e-01   &lack of progress in infeas  \\
truss2   &8.81e-12   &0.00e+00   &7.15e-13   &0.00e+00   &3.07e-12   &2.69e-12   &1.64e-01   &lack of progress in infeas  \\
truss3   &9.23e-12   &0.00e+00   &1.00e-12   &0.00e+00   &2.52e-10   &2.53e-10   &1.01e-01   &lack of progress in infeas  \\
truss4   &5.87e-11   &0.00e+00   &1.95e-13   &0.00e+00   &9.85e-11   &1.45e-12   &1.10e-01   &lack of progress in infeas  \\
truss5   &1.86e-10   &6.87e-15   &4.47e-13   &0.00e+00   &6.65e-12   &2.64e-12   &4.54e-01   &lack of progress in infeas  \\
truss6   &7.79e-08   &0.00e+00   &4.08e-11   &0.00e+00   &6.10e-08   &6.11e-08   &5.16e-01   &lack of progress in infeas  \\
truss7   &1.20e-08   &0.00e+00   &2.06e-11   &0.00e+00   &9.89e-08   &1.02e-07   &4.15e-01   &lack of progress in infeas  \\
truss8   &3.19e-10   &0.00e+00   &7.41e-12   &0.00e+00   &2.51e-10   &2.78e-10   &9.51e-01   &lack of progress in infeas  
\\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc} \toprule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	\\	\midrule
gpp100   &1.50e-09   &0.00e+00   &6.39e-12   &0.00e+00   &-2.05e-08   &2.24e-11   &1.87e-01   &lack of progress in infeas  \\
gpp124-1   &2.09e-10   &8.67e-17   &2.99e-11   &0.00e+00   &-3.50e-08   &5.49e-10   &2.79e-01   &lack of progress in infeas  \\
gpp124-2   &6.49e-10   &0.00e+00   &2.21e-11   &0.00e+00   &-1.23e-08   &1.06e-10   &2.42e-01   &lack of progress in infeas  \\
gpp124-3   &2.51e-09   &0.00e+00   &1.22e-11   &0.00e+00   &-9.01e-09   &2.88e-11   &2.32e-01   &lack of progress in infeas  \\
gpp124-4   &3.41e-09   &0.00e+00   &8.18e-12   &0.00e+00   &-1.89e-08   &1.02e-11   &2.65e-01   &lack of progress in infeas  \\
hinf1   &5.35e-08   &0.00e+00   &4.83e-09   &0.00e+00   &-1.02e-05   &1.45e-08   &2.12e-01   &lack of progress in infeas  \\
hinf3   &9.02e-06   &0.00e+00   &8.16e-12   &0.00e+00   &-1.18e-04   &2.00e-09   &9.94e-02   &lack of progress in infeas  \\
hinf4   &8.36e-08   &0.00e+00   &2.57e-09   &0.00e+00   &-1.72e-06   &2.32e-08   &9.39e-02   &lack of progress in infeas  \\
hinf5   &1.60e-04   &0.00e+00   &3.97e-11   &0.00e+00   &-4.74e-04   &4.97e-09   &4.59e-01   &sqlp stop: maximum number of iterations reached  \\
hinf6   &2.33e-06   &0.00e+00   &2.19e-10   &0.00e+00   &-1.59e-05   &6.56e-08   &1.12e-01   &lack of progress in infeas  \\
hinf7   &2.98e-06   &0.00e+00   &3.33e-10   &0.00e+00   &-8.52e-06   &1.11e-06   &8.09e-02   &lack of progress in infeas  \\
hinf8   &1.49e-05   &0.00e+00   &2.59e-11   &0.00e+00   &-8.69e-05   &9.44e-09   &1.47e-01   &lack of progress in infeas  \\
hinf10   &4.71e-07   &0.00e+00   &1.35e-07   &0.00e+00   &-3.10e-04   &1.16e-05   &2.35e-01   &lack of progress in infeas  \\
hinf11   &3.63e-07   &0.00e+00   &1.31e-08   &0.00e+00   &-2.78e-04   &1.30e-07   &3.05e-01   &lack of progress in infeas  \\
hinf12   &1.72e-10   &0.00e+00   &9.50e-06   &0.00e+00   &-4.86e-06   &1.56e-05   &3.69e-01   &lack of progress in infeas  \\
hinf13   &1.13e-05   &0.00e+00   &2.22e-07   &0.00e+00   &-5.34e-05   &8.46e-05   &3.71e-01   &lack of progress in infeas  \\
hinf14   &2.82e-07   &0.00e+00   &1.38e-07   &0.00e+00   &-8.75e-07   &5.95e-06   &3.63e-01   &lack of progress in infeas  \\
hinf15   &1.57e-05   &0.00e+00   &2.88e-06   &0.00e+00   &1.96e-04   &3.89e-03   &1.67e+00   &sqlp stop: maximum number of iterations reached  \\
qap5   &3.46e-13   &0.00e+00   &3.52e-11   &0.00e+00   &7.02e-12   &1.34e-11   &1.61e-01   &stop: difficulty in computing predictor directions  \\
qap6   &7.57e-07   &0.00e+00   &1.95e-09   &0.00e+00   &-3.02e-05   &2.66e-09   &4.61e-01   &lack of progress in infeas  \\
qap7   &5.35e-07   &0.00e+00   &3.38e-09   &0.00e+00   &-1.88e-05   &4.06e-09   &7.50e-01   &lack of progress in infeas  \\
qap8   &1.40e-06   &0.00e+00   &4.47e-08   &0.00e+00   &-3.81e-05   &2.97e-08   &3.60e-01   &lack of progress in infeas  \\
qap9   &8.22e-08   &0.00e+00   &4.92e-08   &0.00e+00   &-3.99e-06   &1.52e-08   &7.01e-01   &lack of progress in infeas  \\
qap10   &5.13e-07   &0.00e+00   &2.31e-08   &0.00e+00   &-1.56e-05   &1.04e-08   &1.51e+00   &lack of progress in infeas  
\\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccccccc} \toprule
	&\multicolumn{7}{c}{Algorithm \ref{postpro alg}}	&\multicolumn{2}{c}{Algorithm \ref{Practical d alg}}	&\multicolumn{2}{c}{Algorithm \ref{Practical p alg}}	\\	\midrule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	&time(s)	&Message	&time(s)	\\	\midrule
arch0   &4.82e-13   &5.89e-17   &0.00e+00   &0.00e+00   &4.14e-13   &4.29e-13   &1.23e+03   &Complete   &1.19e+03   &Complete   &4.30e+01  \\
arch2   &4.20e-13   &1.83e-17   &0.00e+00   &0.00e+00   &1.71e-13   &1.58e-13   &1.60e+03   &Complete   &1.57e+03   &Complete   &2.42e+01  \\
arch4   &1.80e-13   &2.01e-17   &0.00e+00   &0.00e+00   &2.90e-13   &2.98e-13   &4.66e+02   &Complete   &4.41e+02   &Complete   &2.45e+01  \\
arch8   &6.91e-13   &3.88e-16   &0.00e+00   &0.00e+00   &4.63e-14   &9.17e-14   &6.69e+02   &Complete   &5.85e+02   &Complete   &8.40e+01  \\
control1   &6.66e-15   &0.00e+00   &0.00e+00   &0.00e+00   &4.39e-14   &4.66e-14   &1.70e-01   &Complete   &1.23e-01   &Complete   &4.76e-02  \\
control2   &1.26e-14   &2.85e-17   &0.00e+00   &0.00e+00   &3.72e-13   &3.84e-13   &2.64e+00   &Complete   &2.50e+00   &Complete   &1.45e-01  \\
control3   &3.80e-14   &2.15e-16   &0.00e+00   &0.00e+00   &7.55e-13   &7.53e-13   &6.11e+00   &Complete   &5.51e+00   &Complete   &6.09e-01  \\
control4   &3.67e-14   &8.62e-16   &0.00e+00   &0.00e+00   &1.22e-12   &1.25e-12   &1.53e+01   &Complete   &1.28e+01   &Complete   &2.52e+00  \\
control5   &8.17e-14   &1.01e-15   &0.00e+00   &0.00e+00   &7.36e-13   &7.57e-13   &4.88e+01   &Complete   &4.18e+01   &Complete   &7.04e+00  \\
control6   &2.11e-13   &2.82e-15   &0.00e+00   &0.00e+00   &3.04e-13   &3.66e-13   &6.59e+02   &Complete   &6.32e+02   &Complete   &2.69e+01  \\
control7   &8.61e-14   &4.28e-16   &0.00e+00   &0.00e+00   &3.07e-12   &3.11e-12   &6.47e+02   &Complete   &5.39e+02   &Complete   &1.07e+02  \\
control8   &4.69e-14   &5.47e-16   &0.00e+00   &0.00e+00   &7.02e-12   &7.02e-12   &8.62e+02   &Complete   &7.53e+02   &Complete   &1.10e+02  \\
control9   &1.11e-13   &3.12e-16   &0.00e+00   &0.00e+00   &4.20e-12   &4.20e-12   &2.20e+03   &Complete   &1.72e+03   &Complete   &4.86e+02  \\
control10   &9.25e-13   &4.09e-16   &0.00e+00   &0.00e+00   &2.86e-11   &2.85e-11   &3.83e+03   &Complete   &1.78e+03   &Time Over   &2.05e+03  \\
control11   &1.19e-13   &7.21e-16   &0.00e+00   &0.00e+00   &4.28e-12   &4.26e-12   &3.36e+03   &Time Over   &1.87e+03   &Complete   &1.50e+03  \\
hinf2   &5.34e-13   &0.00e+00   &0.00e+00   &0.00e+00   &-4.73e-11   &1.38e-09   &2.66e-01   &Complete   &7.50e-02   &Complete   &1.92e-01  \\
hinf9   &5.05e-11   &0.00e+00   &0.00e+00   &0.00e+00   &3.61e-10   &8.40e-10   &2.67e-01   &Complete   &2.19e-01   &Complete   &4.78e-02  \\
mcp100   &1.70e-14   &6.66e-16   &0.00e+00   &0.00e+00   &3.07e-15   &2.72e-15   &1.77e+03   &Complete   &5.06e+02   &Complete   &1.27e+03  \\
mcp124-1   &6.04e-14   &0.00e+00   &0.00e+00   &0.00e+00   &1.03e-12   &1.04e-12   &3.19e+03   &Complete   &1.37e+03   &Time Over   &1.82e+03  \\
mcp124-2   &8.82e-14   &0.00e+00   &0.00e+00   &0.00e+00   &2.31e-13   &2.23e-13   &3.39e+03   &Complete   &1.52e+03   &Time Over   &1.87e+03  \\
mcp124-3   &2.95e-14   &0.00e+00   &0.00e+00   &0.00e+00   &2.89e-12   &2.89e-12   &3.84e+03   &Time Over   &1.94e+03   &Time Over   &1.90e+03  \\
mcp124-4   &1.84e-14   &1.48e-15   &0.00e+00   &0.00e+00   &4.21e-15   &5.43e-15   &3.54e+03   &Complete   &1.52e+03   &Time Over   &2.02e+03  \\
theta1   &1.00e-15   &0.00e+00   &1.80e-16   &0.00e+00   &3.64e-14   &3.76e-14   &1.91e+03   &Time Over   &1.88e+03   &Complete   &2.83e+01  \\
theta2   &9.85e-16   &0.00e+00   &4.69e-16   &0.00e+00   &6.14e-14   &6.68e-14   &8.74e+02   &Numerical Error   &5.40e+02   &Complete   &3.34e+02  \\
theta3   &4.73e-16   &0.00e+00   &6.82e-16   &0.00e+00   &9.47e-12   &9.46e-12   &4.57e+03   &Time Over   &2.76e+03   &Time Over   &1.80e+03  \\
theta4   &2.26e-15   &0.00e+00   &9.41e-16   &0.00e+00   &1.78e-11   &1.78e-11   &4.03e+03   &Time Over   &2.07e+03   &Time Over   &1.96e+03  \\
truss1   &1.23e-15   &0.00e+00   &0.00e+00   &0.00e+00   &1.85e-14   &1.80e-14   &8.13e-01   &Complete   &7.57e-01   &Complete   &5.61e-02  \\
truss2   &2.55e-13   &4.74e-15   &0.00e+00   &0.00e+00   &1.18e-14   &1.06e-14   &4.27e+00   &Numerical Error   &1.18e+00   &Complete   &3.09e+00  \\
truss3   &1.56e-14   &0.00e+00   &0.00e+00   &0.00e+00   &1.41e-14   &1.58e-14   &1.86e+00   &Complete   &1.10e+00   &Complete   &7.62e-01  \\
truss4   &3.06e-15   &0.00e+00   &0.00e+00   &0.00e+00   &1.13e-14   &1.17e-14   &3.17e-01   &Complete   &2.38e-01   &Complete   &8.00e-02  \\
truss5   &4.96e-13   &6.22e-15   &0.00e+00   &0.00e+00   &2.71e-13   &2.73e-13   &1.57e+02   &Complete   &1.17e+02   &Complete   &3.95e+01  \\
truss6   &1.04e-11   &0.00e+00   &0.00e+00   &0.00e+00   &9.38e-12   &1.47e-11   &4.95e+02   &Complete   &1.07e+02   &Complete   &3.87e+02  \\
truss7   &2.34e-12   &0.00e+00   &0.00e+00   &0.00e+00   &2.51e-12   &2.50e-12   &5.80e+02   &Complete   &5.49e+02   &Complete   &3.04e+01  \\
truss8   &1.98e-12   &1.17e-15   &0.00e+00   &0.00e+00   &4.73e-13   &4.79e-13   &2.35e+03   &Time Over   &1.85e+03   &Complete   &5.00e+02  
\\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} \toprule
	&\multicolumn{7}{c}{Algorithm \ref{postpro alg}}	&\multicolumn{2}{c}{Algorithm \ref{Practical d alg}}	&\multicolumn{2}{c}{Algorithm \ref{Practical p alg}}	\\	\midrule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	&time(s)	&Message	&time(s)	\\	\midrule
gpp100   &2.75e-13   &0.00e+00   &0.00e+00   &0.00e+00   &1.32e-10   &2.20e-10   &1.61e+03   &Complete   &9.02e+02   &Complete   &7.10e+02  \\
gpp124-1   &2.29e-13   &0.00e+00   &0.00e+00   &0.00e+00   &1.61e-11   &1.72e-09   &3.01e+03   &Time Over   &1.85e+03   &Complete   &1.16e+03  \\
gpp124-2   &3.30e-13   &0.00e+00   &0.00e+00   &0.00e+00   &1.28e-12   &1.42e-09   &3.19e+03   &Time Over   &1.85e+03   &Complete   &1.34e+03  \\
gpp124-3   &7.27e-13   &2.16e-16   &0.00e+00   &0.00e+00   &-4.62e-13   &3.83e-11   &4.01e+03   &Time Over   &2.73e+03   &Complete   &1.27e+03  \\
gpp124-4   &1.31e-13   &4.01e-18   &0.00e+00   &0.00e+00   &9.77e-11   &2.56e-10   &3.72e+03   &Time Over   &1.97e+03   &Complete   &1.75e+03  \\
hinf1   &5.37e-16   &0.00e+00   &0.00e+00   &0.00e+00   &4.81e-08   &4.94e-08   &1.07e+00   &Complete   &7.93e-01   &Complete   &2.78e-01  \\
hinf3   &4.62e-12   &2.75e-15   &0.00e+00   &0.00e+00   &-3.14e-09   &6.07e-08   &1.63e-01   &Complete   &5.70e-02   &Complete   &1.06e-01  \\
hinf4   &4.51e-14   &0.00e+00   &0.00e+00   &0.00e+00   &4.95e-12   &2.73e-09   &2.94e-01   &Complete   &2.36e-01   &Complete   &5.78e-02  \\
hinf5   &8.74e-12   &3.78e-14   &0.00e+00   &0.00e+00   &-1.02e-02   &4.47e-02   &2.04e-01   &Complete   &1.87e-01   &Complete   &1.72e-02  \\
hinf6   &1.89e-12   &0.00e+00   &0.00e+00   &0.00e+00   &1.08e-07   &1.20e-07   &3.49e-01   &Complete   &2.13e-01   &Complete   &1.36e-01  \\
hinf7   &2.87e-11   &0.00e+00   &0.00e+00   &0.00e+00   &-9.24e-03   &5.42e-02   &5.19e-01   &Complete   &4.36e-01   &Complete   &8.24e-02  \\
hinf8   &1.40e-11   &5.01e-14   &0.00e+00   &0.00e+00   &1.59e-06   &2.68e-06   &9.74e-01   &Numerical Error   &8.05e-01   &Complete   &1.69e-01  \\
hinf10   &5.21e-13   &0.00e+00   &0.00e+00   &0.00e+00   &-9.60e-08   &1.06e-06   &3.86e-01   &Complete   &1.38e-01   &Complete   &2.48e-01  \\
hinf11   &2.59e-09   &0.00e+00   &0.00e+00   &0.00e+00   &-1.68e-06   &4.67e-06   &2.42e+00   &Complete   &2.00e+00   &Complete   &4.18e-01  \\
hinf13   &3.50e-09   &0.00e+00   &0.00e+00   &0.00e+00   &-1.45e-06   &1.82e-05   &1.80e+03   &Time Over   &1.80e+03   &Complete   &6.20e-01  \\
hinf14   &8.76e-14   &2.71e-15   &0.00e+00   &0.00e+00   &9.75e-07   &9.93e-07   &1.80e+03   &Time Over   &1.80e+03   &Complete   &1.15e+00  \\
hinf15   &5.21e-09   &0.00e+00   &0.00e+00   &0.00e+00   &5.43e-06   &2.78e-05   &1.52e+01   &Complete   &1.40e+01   &Complete   &1.20e+00  \\
qap5   &2.76e-15   &0.00e+00   &0.00e+00   &0.00e+00   &1.70e-13   &2.63e-13   &1.30e+01   &Complete   &1.24e+01   &Complete   &6.85e-01  \\
qap6   &6.32e-15   &0.00e+00   &0.00e+00   &0.00e+00   &9.73e-07   &9.94e-07   &1.99e+02   &Complete   &1.84e+02   &Complete   &1.41e+01  \\
qap7   &2.85e-11   &0.00e+00   &0.00e+00   &0.00e+00   &2.87e-09   &2.25e-07   &4.64e+02   &Complete   &4.41e+02   &Complete   &2.25e+01  \\
qap8   &9.54e-13   &0.00e+00   &0.00e+00   &0.00e+00   &3.62e-08   &2.16e-07   &8.12e+02   &Numerical Error   &7.45e+02   &Complete   &6.73e+01  \\
qap9   &5.24e-14   &0.00e+00   &0.00e+00   &0.00e+00   &2.55e-08   &8.87e-08   &1.25e+03   &Numerical Error   &1.16e+03   &Complete   &9.50e+01  \\
qap10   &2.48e-12   &0.00e+00   &0.00e+00   &0.00e+00   &6.89e-05   &6.90e-05   &9.19e+03   &Time Over   &6.37e+03   &Time Over   &2.82e+03  
\\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} \toprule
	&\multicolumn{7}{c}{Algorithm \ref{postpro alg}}	&\multicolumn{2}{c}{Algorithm \ref{Practical d alg}}	&\multicolumn{2}{c}{Algorithm \ref{Practical p alg}}	\\	\midrule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	&time(s)	&Message	&time(s)	\\	\midrule
arch0   &5.24e-13   &8.24e-18   &0.00e+00   &0.00e+00   &6.73e-13   &6.90e-13   &8.34e+02   &Complete   &1.98e+02   &Complete   &6.35e+02  \\
arch2   &2.68e-13   &2.07e-18   &0.00e+00   &0.00e+00   &3.77e-13   &3.76e-13   &7.17e+02   &Complete   &4.07e+02   &Complete   &3.09e+02  \\
arch4   &2.19e-13   &1.12e-17   &0.00e+00   &0.00e+00   &5.47e-14   &5.20e-14   &3.43e+02   &Complete   &2.73e+02   &Complete   &7.01e+01  \\
arch8   &8.93e-13   &8.27e-17   &0.00e+00   &0.00e+00   &1.08e-13   &1.22e-13   &6.47e+02   &Complete   &3.70e+02   &Complete   &2.77e+02  \\
control1   &2.32e-14   &7.09e-16   &0.00e+00   &0.00e+00   &6.12e-15   &6.99e-15   &5.30e-02   &Complete   &4.34e-02   &Complete   &9.65e-03  \\
control2   &1.56e-14   &5.47e-17   &0.00e+00   &0.00e+00   &5.94e-14   &5.43e-14   &1.06e+00   &Complete   &9.65e-01   &Complete   &9.38e-02  \\
control3   &4.33e-14   &7.12e-16   &0.00e+00   &0.00e+00   &8.75e-13   &8.66e-13   &5.55e+00   &Complete   &4.93e+00   &Complete   &6.16e-01  \\
control4   &4.60e-14   &3.00e-15   &0.00e+00   &0.00e+00   &2.21e-12   &2.24e-12   &1.45e+01   &Complete   &1.10e+01   &Complete   &3.54e+00  \\
control5   &1.60e-13   &4.60e-16   &0.00e+00   &0.00e+00   &8.02e-13   &8.42e-13   &6.30e+01   &Complete   &5.89e+01   &Complete   &4.06e+00  \\
control6   &1.51e-13   &8.33e-16   &0.00e+00   &0.00e+00   &8.26e-13   &7.94e-13   &2.05e+02   &Complete   &1.90e+02   &Complete   &1.48e+01  \\
control7   &1.51e-13   &2.61e-16   &0.00e+00   &0.00e+00   &3.23e-12   &3.25e-12   &6.83e+02   &Complete   &6.27e+02   &Complete   &5.63e+01  \\
control8   &7.81e-14   &8.20e-16   &0.00e+00   &0.00e+00   &4.57e-12   &4.54e-12   &1.04e+03   &Complete   &8.94e+02   &Complete   &1.43e+02  \\
control9   &1.97e-13   &1.56e-16   &0.00e+00   &0.00e+00   &5.67e-12   &5.83e-12   &1.74e+03   &Complete   &1.59e+03   &Complete   &1.44e+02  \\
control10   &4.82e-13   &2.68e-16   &0.00e+00   &0.00e+00   &8.15e-12   &8.13e-12   &2.84e+03   &Time Over   &2.18e+03   &Complete   &6.67e+02  \\
control11   &1.31e-12   &8.22e-17   &0.00e+00   &0.00e+00   &4.06e-12   &4.72e-12   &2.99e+03   &Time Over   &2.01e+03   &Complete   &9.81e+02  \\
hinf2   &5.52e-14   &7.62e-15   &0.00e+00   &0.00e+00   &8.09e-10   &9.75e-10   &2.07e-01   &Complete   &1.93e-01   &Complete   &1.39e-02  \\
hinf9   &6.73e-11   &0.00e+00   &0.00e+00   &0.00e+00   &4.66e-12   &4.12e-10   &6.40e-02   &Complete   &4.40e-02   &Complete   &2.00e-02  \\
mcp100   &2.87e-14   &8.57e-16   &0.00e+00   &0.00e+00   &4.51e-15   &7.19e-15   &3.65e+02   &Complete   &3.23e+02   &Complete   &4.21e+01  \\
mcp124-1   &1.19e-14   &1.45e-15   &0.00e+00   &0.00e+00   &5.09e-15   &4.87e-15   &1.71e+03   &Complete   &9.57e+02   &Complete   &7.55e+02  \\
mcp124-2   &6.01e-15   &3.75e-15   &0.00e+00   &0.00e+00   &1.59e-14   &1.61e-14   &1.25e+03   &Complete   &8.64e+02   &Complete   &3.90e+02  \\
mcp124-3   &4.77e-14   &1.01e-14   &0.00e+00   &0.00e+00   &1.12e-14   &1.21e-14   &1.26e+03   &Complete   &9.56e+02   &Complete   &3.02e+02  \\
mcp124-4   &4.35e-14   &0.00e+00   &0.00e+00   &0.00e+00   &8.68e-15   &1.16e-14   &2.08e+03   &Time Over   &1.81e+03   &Complete   &2.71e+02  \\
theta1   &5.32e-15   &0.00e+00   &1.60e-16   &0.00e+00   &9.90e-15   &2.80e-14   &1.48e+01   &Complete   &1.22e+01   &Complete   &2.58e+00  \\
theta2   &2.06e-15   &0.00e+00   &4.26e-16   &0.00e+00   &3.85e-14   &3.61e-14   &1.84e+02   &Complete   &9.99e+01   &Complete   &8.37e+01  \\
theta3   &3.46e-15   &4.90e-18   &6.04e-16   &0.00e+00   &3.08e-14   &2.59e-14   &8.93e+02   &Complete   &7.66e+02   &Complete   &1.27e+02  \\
theta4   &6.90e-16   &0.00e+00   &1.13e-15   &0.00e+00   &3.14e-13   &3.18e-13   &3.70e+03   &Time Over   &1.82e+03   &Time Over   &1.88e+03  \\
truss1   &1.17e-15   &0.00e+00   &0.00e+00   &0.00e+00   &2.04e-14   &2.10e-14   &7.30e-02   &Complete   &4.90e-02   &Complete   &2.40e-02  \\
truss2   &3.47e-14   &2.38e-15   &0.00e+00   &0.00e+00   &1.31e-14   &1.54e-14   &2.91e+00   &Complete   &1.62e+00   &Complete   &1.28e+00  \\
truss3   &3.25e-15   &0.00e+00   &0.00e+00   &0.00e+00   &4.86e-14   &4.81e-14   &2.65e-01   &Complete   &2.49e-01   &Complete   &1.61e-02  \\
truss4   &6.23e-15   &0.00e+00   &0.00e+00   &0.00e+00   &1.74e-14   &1.67e-14   &4.45e-02   &Complete   &4.07e-02   &Complete   &3.80e-03  \\
truss5   &7.40e-14   &4.42e-15   &0.00e+00   &0.00e+00   &3.72e-13   &3.72e-13   &6.51e+01   &Complete   &6.09e+01   &Complete   &4.28e+00  \\
truss6   &3.61e-10   &0.00e+00   &0.00e+00   &0.00e+00   &2.91e-11   &1.12e-10   &1.33e+03   &Complete   &7.96e+02   &Complete   &5.34e+02  \\
truss7   &5.20e-12   &0.00e+00   &0.00e+00   &0.00e+00   &3.15e-12   &3.17e-12   &1.21e+02   &Complete   &9.68e-01   &Complete   &1.20e+02  \\
truss8   &1.53e-12   &5.33e-15   &0.00e+00   &0.00e+00   &1.29e-12   &1.29e-12   &1.15e+02   &Complete   &9.86e+00   &Complete   &1.05e+02  
\\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} \toprule
	&\multicolumn{7}{c}{Algorithm \ref{postpro alg}}	&\multicolumn{2}{c}{Algorithm \ref{Practical d alg}}	&\multicolumn{2}{c}{Algorithm \ref{Practical p alg}}	\\	\midrule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	&time(s)	&Message	&time(s)	\\	\midrule
gpp100   &1.91e-13   &0.00e+00   &0.00e+00   &0.00e+00   &-2.91e-13   &3.54e-10   &2.40e+03   &Time Over   &1.92e+03   &Complete   &4.77e+02  \\
gpp124-1   &2.34e-13   &3.58e-16   &0.00e+00   &0.00e+00   &-1.48e-11   &-6.68e-11   &3.00e+03   &Time Over   &1.83e+03   &Complete   &1.16e+03  \\
gpp124-2   &1.08e-13   &8.52e-17   &0.00e+00   &0.00e+00   &3.63e-10   &2.56e-10   &3.35e+03   &Time Over   &1.90e+03   &Complete   &1.44e+03  \\
gpp124-3   &1.20e-13   &6.70e-17   &0.00e+00   &0.00e+00   &-1.85e-07   &1.14e-06   &2.14e+03   &Complete   &1.49e+03   &Complete   &6.56e+02  \\
gpp124-4   &3.41e-13   &3.26e-16   &0.00e+00   &0.00e+00   &-5.18e-12   &2.89e-11   &3.03e+03   &Time Over   &1.82e+03   &Complete   &1.21e+03  \\
hinf1   &6.07e-15   &8.27e-17   &0.00e+00   &0.00e+00   &3.82e-08   &6.90e-08   &3.45e-01   &Complete   &2.44e-01   &Complete   &1.01e-01  \\
hinf3   &1.07e-11   &3.46e-14   &0.00e+00   &0.00e+00   &2.17e-08   &4.64e-08   &5.48e-01   &Complete   &4.86e-01   &Complete   &6.15e-02  \\
hinf4   &2.28e-14   &0.00e+00   &0.00e+00   &0.00e+00   &1.16e-11   &3.81e-09   &2.06e-01   &Complete   &1.96e-01   &Complete   &1.05e-02  \\
hinf5   &1.31e-12   &0.00e+00   &0.00e+00   &0.00e+00   &-2.03e-03   &7.85e-02   &2.43e-01   &Complete   &1.94e-01   &Complete   &4.90e-02  \\
hinf6   &4.34e-12   &0.00e+00   &0.00e+00   &0.00e+00   &-2.51e-10   &2.78e-08   &9.07e-01   &Complete   &8.14e-01   &Complete   &9.28e-02  \\
hinf7   &2.90e-11   &1.19e-12   &0.00e+00   &0.00e+00   &-1.18e-03   &8.33e-03   &2.08e-01   &Numerical Error   &1.47e-01   &Complete   &6.07e-02  \\
hinf8   &4.55e-12   &4.27e-14   &0.00e+00   &0.00e+00   &-9.06e-05   &2.15e-03   &1.86e+00   &Numerical Error   &6.45e-01   &Complete   &1.22e+00  \\
hinf10   &1.73e-14   &0.00e+00   &0.00e+00   &0.00e+00   &-6.79e-10   &3.85e-07   &1.84e+00   &Complete   &1.81e+00   &Complete   &3.11e-02  \\
hinf11   &1.04e-14   &4.43e-16   &0.00e+00   &0.00e+00   &1.41e-06   &2.25e-06   &1.80e+03   &Time Over   &1.80e+03   &Complete   &4.66e-01  \\
hinf12   &1.46e-16   &0.00e+00   &0.00e+00   &0.00e+00   &3.57e-03   &7.92e-03   &1.44e+00   &Complete   &1.11e+00   &Complete   &3.31e-01  \\
hinf13   &5.77e-11   &3.04e-13   &0.00e+00   &0.00e+00   &7.18e-04   &7.54e-04   &1.80e+03   &Time Over   &1.80e+03   &Complete   &1.73e+00  \\
hinf14   &1.00e-12   &3.28e-16   &0.00e+00   &0.00e+00   &1.97e-05   &2.69e-05   &1.80e+03   &Time Over   &1.80e+03   &Complete   &1.28e+00  \\
hinf15   &9.42e-10   &1.51e-13   &0.00e+00   &0.00e+00   &2.38e-04   &2.62e-04   &1.62e+01   &Complete   &1.05e+01   &Complete   &5.72e+00  \\
qap5   &3.33e-15   &0.00e+00   &0.00e+00   &0.00e+00   &5.05e-09   &1.55e-08   &2.42e+00   &Numerical Error   &8.92e-01   &Complete   &1.53e+00  \\
qap6   &2.19e-13   &0.00e+00   &0.00e+00   &0.00e+00   &2.11e-09   &7.39e-08   &3.50e+01   &Numerical Error   &3.05e+01   &Complete   &4.56e+00  \\
qap7   &3.21e-15   &0.00e+00   &0.00e+00   &0.00e+00   &3.72e-08   &5.39e-08   &1.87e+02   &Complete   &1.79e+02   &Complete   &8.26e+00  \\
qap8   &1.70e-13   &0.00e+00   &0.00e+00   &0.00e+00   &1.06e-07   &3.14e-07   &6.98e+02   &Numerical Error   &6.40e+02   &Complete   &5.80e+01  \\
qap9   &1.80e-12   &0.00e+00   &0.00e+00   &0.00e+00   &3.06e-08   &5.47e-08   &1.90e+03   &Numerical Error   &1.77e+03   &Complete   &1.35e+02  \\
qap10   &1.03e-11   &0.00e+00   &0.00e+00   &0.00e+00   &9.02e-08   &2.72e-07   &3.32e+03   &Time Over   &2.13e+03   &Complete   &1.19e+03  
\\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} \toprule
	&\multicolumn{7}{c}{Algorithm \ref{postpro alg}}	&\multicolumn{2}{c}{Algorithm \ref{Practical d alg}}	&\multicolumn{2}{c}{Algorithm \ref{Practical p alg}}	\\	\midrule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	&time(s)	&Message	&time(s)	\\	\midrule
arch0   &3.25e-13   &1.51e-17   &0.00e+00   &0.00e+00   &1.33e-13   &1.29e-13   &3.29e+02   &Complete   &2.75e+02   &Complete   &5.42e+01  \\
arch2   &4.11e-13   &6.14e-17   &0.00e+00   &0.00e+00   &8.27e-13   &8.18e-13   &1.83e+03   &Complete   &1.68e+03   &Complete   &1.57e+02  \\
arch4   &2.90e-13   &2.09e-17   &0.00e+00   &0.00e+00   &4.78e-13   &4.93e-13   &2.56e+02   &Complete   &2.05e+02   &Complete   &5.12e+01  \\
arch8   &7.71e-13   &2.73e-16   &0.00e+00   &0.00e+00   &1.15e-13   &1.15e-13   &4.70e+02   &Complete   &2.73e+02   &Complete   &1.97e+02  \\
control1   &3.87e-15   &1.11e-15   &0.00e+00   &0.00e+00   &1.25e-12   &1.25e-12   &1.80e-01   &Complete   &1.25e-01   &Complete   &5.42e-02  \\
control2   &2.16e-14   &0.00e+00   &0.00e+00   &0.00e+00   &7.85e-14   &7.65e-14   &1.88e+00   &Complete   &1.55e+00   &Complete   &3.32e-01  \\
control3   &1.48e-14   &4.10e-16   &0.00e+00   &0.00e+00   &4.78e-13   &4.79e-13   &5.40e+00   &Complete   &4.89e+00   &Complete   &5.08e-01  \\
control4   &3.26e-14   &9.65e-16   &0.00e+00   &0.00e+00   &7.50e-13   &7.41e-13   &1.43e+01   &Complete   &1.18e+01   &Complete   &2.51e+00  \\
control5   &5.20e-14   &2.25e-15   &0.00e+00   &0.00e+00   &1.10e-13   &9.65e-14   &7.30e+01   &Complete   &6.02e+01   &Complete   &1.28e+01  \\
control6   &1.61e-13   &4.84e-15   &0.00e+00   &0.00e+00   &1.48e-12   &1.36e-12   &1.88e+02   &Complete   &1.72e+02   &Complete   &1.64e+01  \\
control7   &1.06e-13   &2.06e-16   &0.00e+00   &0.00e+00   &1.54e-12   &1.54e-12   &5.19e+02   &Complete   &4.36e+02   &Complete   &8.32e+01  \\
control8   &1.53e-13   &1.72e-16   &0.00e+00   &0.00e+00   &2.84e-12   &2.73e-12   &7.77e+02   &Complete   &6.36e+02   &Complete   &1.41e+02  \\
control9   &9.76e-14   &2.28e-16   &0.00e+00   &0.00e+00   &5.84e-12   &5.88e-12   &1.83e+03   &Complete   &1.58e+03   &Complete   &2.50e+02  \\
control10   &2.07e-13   &5.66e-16   &0.00e+00   &0.00e+00   &9.81e-13   &9.86e-13   &2.73e+03   &Time Over   &2.00e+03   &Complete   &7.26e+02  \\
control11   &7.62e-14   &1.43e-15   &0.00e+00   &0.00e+00   &9.78e-12   &9.75e-12   &3.12e+03   &Time Over   &1.90e+03   &Complete   &1.22e+03  \\
hinf2   &4.11e-14   &6.92e-15   &0.00e+00   &0.00e+00   &2.25e-11   &8.12e-11   &4.06e-01   &Complete   &3.96e-01   &Complete   &1.03e-02  \\
hinf9   &4.64e-11   &1.31e-12   &0.00e+00   &0.00e+00   &1.85e-10   &2.10e-10   &6.79e-02   &Complete   &5.07e-02   &Complete   &1.72e-02  \\
mcp100   &4.86e-14   &7.31e-16   &0.00e+00   &0.00e+00   &4.01e-15   &9.16e-15   &5.75e+02   &Complete   &4.90e+02   &Complete   &8.43e+01  \\
mcp124-1   &1.63e-14   &7.32e-16   &0.00e+00   &0.00e+00   &2.39e-15   &3.35e-15   &1.99e+03   &Complete   &1.02e+03   &Complete   &9.72e+02  \\
mcp124-2   &1.15e-14   &1.54e-15   &0.00e+00   &0.00e+00   &3.15e-15   &3.46e-15   &2.29e+03   &Complete   &1.41e+03   &Complete   &8.78e+02  \\
mcp124-3   &8.63e-15   &5.45e-15   &0.00e+00   &0.00e+00   &2.49e-15   &2.51e-15   &1.93e+03   &Complete   &1.01e+03   &Complete   &9.11e+02  \\
mcp124-4   &7.20e-14   &0.00e+00   &0.00e+00   &0.00e+00   &1.39e-14   &1.56e-14   &1.58e+03   &Complete   &1.37e+03   &Complete   &2.11e+02  \\
theta1   &1.15e-16   &0.00e+00   &1.67e-16   &0.00e+00   &2.46e-12   &2.46e-12   &5.28e+01   &Complete   &2.44e+01   &Complete   &2.84e+01  \\
theta2   &3.51e-16   &0.00e+00   &3.23e-16   &0.00e+00   &1.74e-13   &1.76e-13   &1.79e+02   &Complete   &9.97e+01   &Complete   &7.98e+01  \\
theta3   &8.07e-16   &1.84e-16   &7.21e-16   &0.00e+00   &2.90e-14   &2.68e-14   &1.18e+03   &Complete   &1.01e+03   &Complete   &1.69e+02  \\
theta4   &4.72e-15   &0.00e+00   &9.72e-16   &0.00e+00   &2.60e-13   &2.76e-13   &5.37e+03   &Time Over   &3.11e+03   &Time Over   &2.26e+03  \\
truss1   &1.31e-15   &0.00e+00   &0.00e+00   &0.00e+00   &3.32e-14   &3.33e-14   &3.44e-02   &Complete   &3.10e-02   &Complete   &3.41e-03  \\
truss2   &2.84e-13   &2.37e-15   &0.00e+00   &0.00e+00   &1.62e-13   &1.64e-13   &2.07e+00   &Complete   &1.07e+00   &Complete   &1.00e+00  \\
truss3   &3.53e-15   &0.00e+00   &0.00e+00   &0.00e+00   &4.97e-14   &5.04e-14   &2.58e-01   &Complete   &2.43e-01   &Complete   &1.51e-02  \\
truss4   &4.63e-16   &0.00e+00   &0.00e+00   &0.00e+00   &2.69e-14   &2.70e-14   &3.97e-02   &Complete   &3.58e-02   &Complete   &3.95e-03  \\
truss5   &9.54e-14   &3.55e-15   &0.00e+00   &0.00e+00   &5.16e-13   &5.16e-13   &6.67e+01   &Complete   &6.31e+01   &Complete   &3.59e+00  \\
truss6   &2.22e-12   &0.00e+00   &0.00e+00   &0.00e+00   &3.59e-11   &3.59e-11   &6.09e+03   &Time Over   &5.99e+03   &Complete   &1.01e+02  \\
truss7   &9.39e-13   &0.00e+00   &0.00e+00   &0.00e+00   &-7.10e-14   &1.38e-12   &6.07e+02   &Complete   &6.03e+02   &Complete   &3.42e+00  \\
truss8   &1.61e-12   &5.79e-16   &0.00e+00   &0.00e+00   &4.72e-12   &4.73e-12   &3.42e+02   &Complete   &2.51e+02   &Complete   &9.13e+01  
\\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} \toprule
	&\multicolumn{7}{c}{Algorithm \ref{postpro alg}}	&\multicolumn{2}{c}{Algorithm \ref{Practical d alg}}	&\multicolumn{2}{c}{Algorithm \ref{Practical p alg}}	\\	\midrule
Problem	&${\rm err_1}$&${\rm err_2}$	&${\rm err_3}$	&${\rm err_4}$	&${\rm err_5}$	&${\rm err_6}$	&time(s)	&Message	&time(s)	&Message	&time(s)	\\	\midrule
gpp100   &2.68e-13   &1.82e-15   &0.00e+00   &0.00e+00   &9.24e-11   &-9.73e-11   &2.37e+03   &Time Over   &1.92e+03   &Complete   &4.58e+02  \\
gpp124-1   &8.66e-14   &0.00e+00   &0.00e+00   &0.00e+00   &1.23e-08   &1.42e-08   &3.72e+03   &Time Over   &1.82e+03   &Time Over   &1.89e+03  \\
gpp124-2   &4.06e-13   &0.00e+00   &0.00e+00   &0.00e+00   &8.98e-10   &1.13e-09   &3.81e+03   &Time Over   &1.83e+03   &Time Over   &1.98e+03  \\
gpp124-3   &2.26e-13   &0.00e+00   &0.00e+00   &0.00e+00   &-4.64e-12   &1.50e-09   &4.03e+03   &Time Over   &2.22e+03   &Time Over   &1.82e+03  \\
gpp124-4   &2.97e-13   &0.00e+00   &0.00e+00   &0.00e+00   &5.27e-08   &5.72e-08   &4.42e+03   &Time Over   &2.28e+03   &Time Over   &2.14e+03  \\
hinf1   &1.13e-13   &0.00e+00   &0.00e+00   &0.00e+00   &2.71e-08   &7.39e-08   &1.10e+00   &Complete   &5.25e-01   &Complete   &5.77e-01  \\
hinf3   &1.40e-11   &3.51e-15   &0.00e+00   &0.00e+00   &2.35e-10   &3.66e-08   &5.47e-01   &Complete   &4.09e-01   &Complete   &1.38e-01  \\
hinf4   &1.96e-14   &0.00e+00   &0.00e+00   &0.00e+00   &-1.53e-11   &2.79e-09   &2.78e-01   &Complete   &2.67e-01   &Complete   &1.19e-02  \\
hinf5   &1.23e-11   &0.00e+00   &0.00e+00   &0.00e+00   &-6.57e-04   &8.88e-03   &2.10e-01   &Complete   &1.94e-01   &Complete   &1.63e-02  \\
hinf6   &1.39e-11   &0.00e+00   &0.00e+00   &0.00e+00   &3.71e-09   &1.08e-07   &6.81e-01   &Complete   &5.54e-01   &Complete   &1.27e-01  \\
hinf7   &8.99e-11   &0.00e+00   &0.00e+00   &0.00e+00   &4.93e-09   &4.26e-08   &2.36e-01   &Complete   &1.63e-01   &Complete   &7.35e-02  \\
hinf8   &1.21e-11   &1.42e-15   &0.00e+00   &0.00e+00   &5.51e-08   &7.05e-08   &9.21e-01   &Complete   &7.37e-01   &Complete   &1.85e-01  \\
hinf10   &2.53e-14   &0.00e+00   &0.00e+00   &0.00e+00   &2.25e-08   &2.69e-07   &1.49e+00   &Complete   &1.40e+00   &Complete   &9.64e-02  \\
hinf11   &2.39e-14   &3.21e-16   &0.00e+00   &0.00e+00   &4.75e-08   &5.44e-07   &4.51e+00   &Complete   &4.37e+00   &Complete   &1.40e-01  \\
hinf12   &2.56e-16   &0.00e+00   &0.00e+00   &0.00e+00   &-6.74e-06   &2.04e-04   &3.17e+00   &Complete   &3.17e+00   &Complete   &3.67e-03  \\
hinf13   &2.69e-12   &4.25e-14   &0.00e+00   &0.00e+00   &5.12e-05   &5.14e-05   &1.80e+03   &Time Over   &1.80e+03   &Complete   &4.48e-01  \\
hinf14   &8.81e-14   &2.14e-16   &0.00e+00   &0.00e+00   &9.51e-07   &9.72e-07   &7.34e+00   &Complete   &6.59e+00   &Complete   &7.46e-01  \\
hinf15   &5.68e-12   &1.39e-14   &0.00e+00   &0.00e+00   &2.15e-04   &2.15e-04   &1.80e+03   &Time Over   &1.80e+03   &Complete   &1.35e+00  \\
qap5   &2.11e-15   &0.00e+00   &0.00e+00   &0.00e+00   &-8.43e-14   &3.46e-11   &5.68e+00   &Numerical Error   &4.61e+00   &Complete   &1.07e+00  \\
qap6   &7.69e-10   &0.00e+00   &0.00e+00   &0.00e+00   &-3.84e-09   &1.08e-05   &1.11e+02   &Numerical Error   &8.32e+01   &Complete   &2.78e+01  \\
qap7   &5.16e-15   &0.00e+00   &0.00e+00   &0.00e+00   &6.32e-08   &8.59e-08   &5.28e+02   &Numerical Error   &5.14e+02   &Complete   &1.39e+01  \\
qap8   &9.14e-13   &1.96e-19   &0.00e+00   &0.00e+00   &3.10e-07   &5.66e-07   &1.96e+03   &Time Over   &1.82e+03   &Complete   &1.36e+02  \\
qap9   &2.25e-12   &0.00e+00   &0.00e+00   &0.00e+00   &8.86e-08   &6.60e-07   &2.75e+03   &Time Over   &1.95e+03   &Complete   &8.00e+02  \\
qap10   &5.13e-07   &0.00e+00   &0.00e+00   &0.00e+00   &-2.34e-05   &3.19e-05   &4.63e+03   &Time Over   &1.84e+03   &Time Over   &2.79e+03  
\\ \bottomrule
\end{tabular}
